Six types of $E-$functions of the Lie groups O(5) and G(2)

New families of $E$-functions are described in the context of the compact simple Lie groups O(5) and G(2). These functions of two real variables generalize the common exponential functions and for each group, only one family is currently found in the literature. All the families are fully characterized, their most important properties are described, namely their continuous and discrete orthogonalities and decompositions of their products.

==> EemC2m1p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemC2m1p2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{e-}_{(-1, \, 2)}$}%
}}}}
\end{picture}%


==> EemC2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemC2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{e-}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> EemC2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemC2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{e-}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EemC2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemC2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{e-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EemImG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemImG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{e-}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> EemImG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemImG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{e-}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EemImG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemImG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{e-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EemImG2p2m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EemImG2p2m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{e-}_{(2, \, -1)}$}%
}}}}
\end{picture}%


==> ElC2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElC2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l+}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> ElC2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElC2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l+}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> ElC2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElC2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l+}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> ElC2p2m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElC2p2m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l+}_{(2, \, -1)}$}%
}}}}
\end{picture}%


==> ElImG2m1p4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElImG2m1p4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l+}_{(-1, \, 4)}$}%
}}}}
\end{picture}%


==> ElImG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElImG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l+}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> ElImG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElImG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l+}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> ElImG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElImG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l+}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> ElReG2m1p4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElReG2m1p4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l+}_{(-1, \, 4)}$}%
}}}}
\end{picture}%


==> ElReG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElReG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l+}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> ElReG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElReG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l+}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> ElReG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElReG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l+}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> ElmC2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmC2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l-}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> ElmC2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmC2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> ElmC2p2p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmC2p2p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l-}_{(2, \, 0)}$}%
}}}}
\end{picture}%


==> ElmC2p3m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmC2p3m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{l-}_{(3, \, -1)}$}%
}}}}
\end{picture}%


==> ElmImG2m1p4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmImG2m1p4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l-}_{(-1, \, 4)}$}%
}}}}
\end{picture}%


==> ElmImG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmImG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l-}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> ElmImG2p0p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmImG2p0p2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l-}_{(0, \, 2)}$}%
}}}}
\end{picture}%


==> ElmImG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmImG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{l-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> ElmReG2m1p4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmReG2m1p4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l-}_{(-1, \, 4)}$}%
}}}}
\end{picture}%


==> ElmReG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmReG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l-}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> ElmReG2p0p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmReG2p0p2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l-}_{(0, \, 2)}$}%
}}}}
\end{picture}%


==> ElmReG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ElmReG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(923,-543){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{l-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsC2m1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsC2m1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s+}_{(-1, \, 1)}$}%
}}}}
\end{picture}%


==> EsC2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsC2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s+}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> EsC2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsC2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s+}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EsC2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsC2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s+}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsImG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsImG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s+}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> EsImG2p1m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsImG2p1m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s+}_{(1, \, -1)}$}%
}}}}
\end{picture}%


==> EsImG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsImG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s+}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EsImG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsImG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s+}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsReG2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsReG2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s+}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> EsReG2p1m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsReG2p1m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s+}_{(1, \, -1)}$}%
}}}}
\end{picture}%


==> EsReG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsReG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s+}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EsReG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsReG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s+}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsmC2m1p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmC2m1p2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s-}_{(-1, \, 2)}$}%
}}}}
\end{picture}%


==> EsmC2p0p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmC2p0p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s-}_{(0, \, 1)}$}%
}}}}
\end{picture}%


==> EsmC2p0p2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmC2p0p2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s-}_{(0, \, 2)}$}%
}}}}
\end{picture}%


==> EsmC2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmC2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1923)(1,-1084)
\put(766,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Xi^{s-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsmImG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmImG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s-}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EsmImG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmImG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsmImG2p2m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmImG2p2m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s-}_{(2, \, -1)}$}%
}}}}
\end{picture}%


==> EsmImG2p2p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmImG2p2p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Im$\,\Xi^{s-}_{(2, \, 0)}$}%
}}}}
\end{picture}%


==> EsmReG2p1p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmReG2p1p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s-}_{(1, \, 0)}$}%
}}}}
\end{picture}%


==> EsmReG2p1p1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmReG2p1p1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s-}_{(1, \, 1)}$}%
}}}}
\end{picture}%


==> EsmReG2p2m1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmReG2p2m1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s-}_{(2, \, -1)}$}%
}}}}
\end{picture}%


==> EsmReG2p2p0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EsmReG2p2p0.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1800,1800)(1,-961)
\put(1122,-454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Re$\,\Xi^{s-}_{(2, \, 0)}$}%
}}}}
\end{picture}%


==> picC2Enew.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{picC2Enew.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11206,11164)(-1102,-9083)
\put(8326,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_0$}%
}}}}
\put(1981,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_l=\alpha_l^\vee$}%
}}}}
\put(-449,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{40.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(3646,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} $r_s F$}%
}}}}
\put(6211,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_s=\frac{1}{2}\omega_s^\vee$}%
}}}}
\put(5041,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{$r_l (F\setminus Y_0)$}}%
}}}}
\put(9721,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_s^\vee$}%
}}}}
\put(7021,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_s$}%
}}}}
\put(4681,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_l=\omega_l^\vee$}%
}}}}
\put(7651,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi=\omega_s^\vee$}%
}}}}
\put(4006,1694){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(541,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_l$}%
}}}}
\put(3871,-7801){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_s$}%
}}}}
\put(4861,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0} $F$}%
}}}}
\end{picture}%


==> picG2Enew.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{picG2Enew.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11656,10866)(-1552,-9094)
\put(5716,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_s$}%
}}}}
\put(4591,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
\put(4546, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_l=\omega_l^\vee=\xi$}%
}}}}
\put(-494,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
\put(6346,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_s$}%
}}}}
\put(6166,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_l (F\setminus Y_0)$}%
}}}}
\put(1846,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_l=\alpha_l^\vee$}%
}}}}
\put(2341,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_l$}%
}}}}
\put(4636,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_s$}%
}}}}
\put(-854,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_0$}%
}}}}
\put(7516,974){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_s^\vee=\eta$}%
}}}}
\put(9991,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{24.88}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_s^\vee$}%
}}}}
\end{picture}%

